Heteroscedastic Bayesian Optimisation for Stochastic Model Predictive Control

Model predictive control (MPC) has been successful in applications involving the control of complex physical systems. This class of controllers leverages the information provided by an approximate model of the system's dynamics to simulate the effect of control actions. MPC methods also present a few hyper-parameters which may require a relatively expensive tuning process by demanding interactions with the physical system. Therefore, we investigate fine-tuning MPC methods in the context of stochastic MPC, which presents extra challenges due to the randomness of the controller's actions. In these scenarios, performance outcomes present noise, which is not homogeneous across the domain of possible hyper-parameter settings, but which varies in an input-dependent way. To address these issues, we propose a Bayesian optimisation framework that accounts for heteroscedastic noise to tune hyper-parameters in control problems. Empirical results on benchmark continuous control tasks and a physical robot support the proposed framework's suitability relative to baselines, which do not take heteroscedasticity into account.

==> sections/figure_scripts/mpc.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.65,xscale=0.8]
%uncomment if require: \path (0,184); %set diagram left start at 0, and has height of 184
%Rounded Rect [id:dp2929797119413593] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 233; blue, 233 }  ,fill opacity=1 ][line width=1.5]  (9.38,36.09) .. controls (9.38,20.99) and (21.62,8.75) .. (36.72,8.75) -- (230.04,8.75) .. controls (245.14,8.75) and (257.38,20.99) .. (257.38,36.09) -- (257.38,118.11) .. controls (257.38,133.21) and (245.14,145.45) .. (230.04,145.45) -- (36.72,145.45) .. controls (21.62,145.45) and (9.38,133.21) .. (9.38,118.11) -- cycle ;
%Rounded Rect [id:dp052006627895683] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (69.79,98.88) .. controls (69.79,93.36) and (74.26,88.89) .. (79.78,88.89) -- (184.8,88.89) .. controls (190.32,88.89) and (194.79,93.36) .. (194.79,98.88) -- (194.79,128.85) .. controls (194.79,134.37) and (190.32,138.84) .. (184.8,138.84) -- (79.78,138.84) .. controls (74.26,138.84) and (69.79,134.37) .. (69.79,128.85) -- cycle ;
%Rounded Rect [id:dp05292973450874627] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70.03,46.68) .. controls (70.03,41.97) and (73.85,38.14) .. (78.56,38.14) -- (186.26,38.14) .. controls (190.97,38.14) and (194.79,41.97) .. (194.79,46.68) -- (194.79,72.28) .. controls (194.79,76.99) and (190.97,80.81) .. (186.26,80.81) -- (78.56,80.81) .. controls (73.85,80.81) and (70.03,76.99) .. (70.03,72.28) -- cycle ;
%Curve Lines [id:da6174715136464386] 
\draw    (69.17,113.19) .. controls (42.92,94.66) and (41.4,79.24) .. (67.01,59.43) ;
\draw [shift={(69.03,57.89)}, rotate = 503.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da4801619241343944] 
\draw    (195.03,58.89) .. controls (221.62,80.22) and (220.66,92.43) .. (197.39,111.41) ;
\draw [shift={(195.17,113.19)}, rotate = 321.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp7112132398300144] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (318.4,55.38) .. controls (318.4,47.98) and (324.4,41.98) .. (331.8,41.98) -- (400,41.98) .. controls (407.4,41.98) and (413.4,47.98) .. (413.4,55.38) -- (413.4,95.58) .. controls (413.4,102.98) and (407.4,108.98) .. (400,108.98) -- (331.8,108.98) .. controls (324.4,108.98) and (318.4,102.98) .. (318.4,95.58) -- cycle ;
%Straight Lines [id:da8873742018024069] 
\draw [line width=1.5]    (257.34,55.38) -- (314.4,55.38) ;
\draw [shift={(318.4,55.38)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da3976171110066997] 
\draw [line width=1.5]    (261.54,98.38) -- (318.4,98.38) ;
\draw [shift={(257.54,98.38)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw (133,120.68) node  [font=\normalsize]  {$s_{t+1} =f( s_{t} ,a_{t})$};
% Text Node
\draw (132.41,48.99) node  [font=\footnotesize] [align=left] {\textbf{{\small Optimisation}}};
% Text Node
\draw (132.29,99.61) node  [font=\footnotesize] [align=left] {\textbf{{\small Transition Model}}};
% Text Node
\draw (234,85) node  [font=\footnotesize] [align=left] {Action};
% Text Node
\draw (32,85) node  [font=\footnotesize] [align=left] {State};
% Text Node
\draw (137,23.42) node   [align=left] {\textbf{{\small Model Predictive Control}}};
% Text Node
\draw (365.9,75.48) node   [align=left] {\textbf{{\small System}}};
% Text Node
\draw (290,43.16) node  [font=\small]  {$a^{*}_{t}$};
% Text Node
\draw (293,115.96) node  [font=\small]  {$s^{( s)}_{t+1}$};
% Text Node
\draw (84,57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Reward Function};


\end{tikzpicture}


==> sections/figure_scripts/mpc_bo.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.65,xscale=0.95]
%uncomment if require: \path (0,727); %set diagram left start at 0, and has height of 727

%Rounded Rect [id:dp071734801571536] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (37.97,511.07) .. controls (37.97,501.76) and (45.52,494.21) .. (54.83,494.21) -- (281.11,494.21) .. controls (290.42,494.21) and (297.97,501.76) .. (297.97,511.07) -- (297.97,561.65) .. controls (297.97,570.96) and (290.42,578.51) .. (281.11,578.51) -- (54.83,578.51) .. controls (45.52,578.51) and (37.97,570.96) .. (37.97,561.65) -- cycle ;
%Rounded Rect [id:dp9922454977044957] 
\draw  [fill={rgb, 255:red, 233; green, 233; blue, 233 }  ,fill opacity=1 ][line width=1.5]  (1.76,394.55) .. controls (1.76,384.63) and (9.8,376.59) .. (19.72,376.59) -- (304.8,376.59) .. controls (314.72,376.59) and (322.76,384.63) .. (322.76,394.55) -- (322.76,448.43) .. controls (322.76,458.35) and (314.72,466.39) .. (304.8,466.39) -- (19.72,466.39) .. controls (9.8,466.39) and (1.76,458.35) .. (1.76,448.43) -- cycle ;
%Rounded Rect [id:dp9702560747369939] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (169.24,413.83) .. controls (169.24,407.94) and (174.02,403.16) .. (179.91,403.16) -- (304.57,403.16) .. controls (310.47,403.16) and (315.24,407.94) .. (315.24,413.83) -- (315.24,445.84) .. controls (315.24,451.73) and (310.47,456.51) .. (304.57,456.51) -- (179.91,456.51) .. controls (174.02,456.51) and (169.24,451.73) .. (169.24,445.84) -- cycle ;
%Straight Lines [id:da3738933457171667] 
\draw [line width=1.5]    (116.27,420.38) -- (165.24,420.38) ;
\draw [shift={(169.24,420.38)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da13306323220327476] 
\draw [line width=1.5]    (129.65,447.38) -- (169.24,447.38) ;
\draw [shift={(125.65,447.38)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da33599155575798356] 
\draw [line width=1.5]    (170.48,583.51) -- (170.48,600.51) -- (308.97,600.51) -- (307.53,466.87) ;
\draw [shift={(170.48,579.51)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da08090873505038831] 
\draw [line width=1.5]    (168.88,492.39) -- (168.88,471.34) ;
\draw [shift={(168.88,467.34)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Rounded Rect [id:dp11539642472612122] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (9.97,414.11) .. controls (9.97,408.13) and (14.81,403.29) .. (20.79,403.29) -- (114.83,403.29) .. controls (120.81,403.29) and (125.65,408.13) .. (125.65,414.11) -- (125.65,446.57) .. controls (125.65,452.55) and (120.81,457.39) .. (114.83,457.39) -- (20.79,457.39) .. controls (14.81,457.39) and (9.97,452.55) .. (9.97,446.57) -- cycle ;

% Text Node
\draw (243.16,415.85) node   [align=left] {\textbf{{\small System}}};
% Text Node
\draw (146.43,408.16) node  [font=\small]  {$a^{*}_{i}$};
% Text Node
\draw (151.98,457.96) node  [font=\small]  {$s_{i+1}$};
% Text Node
\draw (167.97,504.42) node   [align=left] {\textbf{{\small Heteroscedastic BO}}};
% Text Node
\draw (188.88,478.68) node  [font=\small]  {$\mathbf{x}^{*} \ $};
% Text Node
\draw (295.26,480.29) node  [font=\small]  {$G_{t\ }$};
% Text Node
\draw (169.88,544) node  [font=\small] [align=left] {$\bullet $ Set predefined noise model $\displaystyle q(\mathbf{x})$\\$\bullet $ Fit GP reward model with $\displaystyle \left(\mathbf{x}_{1:t} ,g_{1:t} ,\mathnormal{q}\right)$\\$\bullet $ Find $\displaystyle \mathbf{x}^{*}$};
% Text Node
\draw (69.05,437.26) node  [font=\small]  {$a^{*}_{i} =\text{MPC} (s_{i} ,\mathbf{x}^{*} ,f)$};
% Text Node
\draw (68.02,415.85) node   [align=left] {\textbf{Controller}};
% Text Node
\draw (243.63,437.26) node  [font=\small]  {$r_{i} =\text{SendToActuators} (a^{*}_{i} )$};
% Text Node
\draw (164.12,389.42) node   [align=left] {\textbf{Control Loop}};


\end{tikzpicture}


==> sections/figure_scripts/scatter_plots.tex <==
\hspace{-1mm}\includegraphics[height=2.61cm]{images/gp_approximations/acrobot_GridS_2020_04_25__16_49_18_gridsearch_samples_norm250_homo_approximation}
\includegraphics[height=2.61cm]{images/gp_approximations/cartpole_GridS_2020_04_25__16_58_12_gridsearch_samples_norm250_homo_approximation}
\includegraphics[height=2.61cm]{images/gp_approximations/halfcheetah_GridS_2020_02_20__23_56_43_gridsearch_samples_norm250_homo_approximation}
\includegraphics[height=2.61cm]{images/gp_approximations/pendulum_GridS_2020_02_20__23_56_43_gridsearch_samples_norm250_homo_approximation}
\includegraphics[height=2.61cm]{images/gp_approximations/reacher_GridS_2020_04_25__16_58_43_gridsearch_samples_norm250_homo_approximation}\\
\vspace{1mm}
\includegraphics[height=2.825cm]{images/gp_approximations/acrobot_GridS_2020_04_25__16_49_18_gridsearch_samples_norm250_hetero_approximation}
\includegraphics[height=2.825cm]{images/gp_approximations/cartpole_GridS_2020_04_25__16_58_12_gridsearch_samples_norm250_hetero_approximation}
\includegraphics[height=2.825cm]{images/gp_approximations/halfcheetah_GridS_2020_02_20__23_56_43_gridsearch_samples_norm250_hetero_approximation}
\includegraphics[height=2.825cm]{images/gp_approximations/pendulum_GridS_2020_02_20__23_56_43_gridsearch_samples_norm250_hetero_approximation}
\includegraphics[height=2.825cm]{images/gp_approximations/reacher_GridS_2020_04_25__16_58_43_gridsearch_samples_norm250_hetero_approximation}
